Diminishing Returns of Data in Sparse Autoencoders: Functional Behavior does not Guarantee Feature Reproducibility

Sparse autoencoders (SAEs) are typically trained on hundreds of millions to billions of activation tokens, yet little work has tested whether this scale is necessary. We study how much activation data SAEs need by training four SAE architectures on three language models with budgets ranging from 5M tokens to a 500M-token reference. We measure two notions of convergence: functional behavior on standard evaluations and one-to-one reproducibility of learned features. Functional data requirements are strongly metric-dependent: reconstruction often approaches the full-data reference at substantially smaller budgets, whereas feature reproducibility continues to improve with data. For Gemma-2-2B BatchTopK, the fraction of strictly matched features rises from 2\% at 5M tokens to 29\% at 50M. Data selection also matters: random sampling better preserves the original activation distribution and generally favors reconstruction, whereas diversity-based sampling frequently improves AutoInterp. A theoretical analysis separates statistical consistency of subsampled training from the stronger identifiability and optimization conditions required for one-to-one feature recovery. Our results show that SAE training can often be made far more data-efficient when budgets are matched to the goal, and feature-level claims are backed by explicit reproducibility checks, paving the way toward cheaper and more reliable SAE research.

==> (inline-0) <==
\begin{tabular}{lllccccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Unlearning}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.993 & 0.959 & 0.703 & 0.253 & 0.029 & 0.756 & \textbf{0.657} & 0.006 & 1400.2 \\
   &  & FPS & 0.985 & 0.974 & 0.703 & 0.194 & 0.021 & 0.750 & 0.639 & \textbf{0.009} & 1298.8 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & \textbf{0.995} & 0.974 & 0.704 & 0.261 & \textbf{0.031} & 0.787 & 0.653 & 0.002 & 1353.2 \\
   &  & FPS & 0.992 & \textbf{0.983} & \textbf{0.718} & 0.223 & 0.022 & 0.802 & 0.634 & 0.004 & 1265.1 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.995} & 0.979 & 0.715 & 0.264 & 0.030 & 0.797 & 0.656 & \textbf{0.009} & 1346.5 \\
   &  & FPS & 0.993 & 0.955 & 0.712 & 0.230 & 0.024 & 0.772 & 0.625 & 0.004 & \textbf{1204.0} \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.995} & 0.947 & 0.712 & \textbf{0.268} & 0.030 & \textbf{0.805} & 0.641 & \textbf{0.009} & 1289.5 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.990 & 0.950 & 0.696 & 0.253 & 0.025 & 0.791 & 0.632 & 0.006 & 997.1 \\
   &  & FPS & 0.979 & \textbf{0.971} & 0.705 & 0.191 & 0.016 & 0.750 & 0.622 & 0.002 & 907.3 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.992 & 0.968 & 0.713 & \textbf{0.275} & 0.028 & 0.775 & 0.622 & 0.024 & 962.3 \\
   &  & FPS & 0.988 & 0.955 & 0.720 & 0.216 & 0.024 & 0.791 & 0.613 & \textbf{0.034} & 882.4 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.990 & 0.946 & 0.731 & 0.262 & 0.029 & 0.805 & 0.628 & 0.011 & 960.8 \\
   &  & FPS & 0.990 & 0.921 & \textbf{0.736} & 0.237 & 0.025 & 0.805 & 0.614 & 0.004 & \textbf{840.4} \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.993} & 0.942 & 0.734 & 0.261 & \textbf{0.030} & \textbf{0.808} & \textbf{0.637} & 0.008 & 914.0 \\
  \midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.982 & \textbf{0.963} & 0.735 & 0.253 & 0.024 & \textbf{0.807} & 0.570 & \textbf{0.015} & 600.4 \\
   &  & FPS & 0.970 & 0.954 & 0.736 & 0.197 & 0.012 & 0.769 & 0.565 & 0.006 & 534.2 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.988 & 0.904 & 0.735 & 0.263 & 0.024 & 0.793 & 0.596 & 0.002 & 590.1 \\
   &  & FPS & 0.980 & 0.870 & \textbf{0.756} & 0.212 & 0.021 & 0.800 & 0.561 & 0.006 & 526.8 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.988 & 0.925 & 0.745 & 0.272 & 0.025 & 0.799 & \textbf{0.597} & 0.011 & 590.0 \\
   &  & FPS & 0.984 & 0.842 & 0.747 & 0.239 & 0.020 & 0.796 & 0.587 & 0.009 & \textbf{501.0} \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.990} & 0.890 & 0.749 & \textbf{0.277} & \textbf{0.027} & 0.805 & 0.594 & \textbf{0.015} & 563.8 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.975 & 0.876 & 0.770 & 0.248 & 0.018 & 0.793 & 0.543 & 0.004 & 269.5 \\
   &  & FPS & 0.952 & \textbf{0.884} & 0.774 & 0.174 & 0.010 & 0.746 & 0.514 & \textbf{0.024} & \textbf{230.7} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.982 & 0.840 & 0.778 & 0.259 & 0.020 & 0.782 & 0.548 & 0.006 & 275.9 \\
   &  & FPS & 0.969 & 0.749 & 0.786 & 0.188 & 0.014 & 0.788 & 0.549 & 0.009 & 242.6 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.979 & 0.799 & 0.766 & \textbf{0.283} & \textbf{0.023} & \textbf{0.803} & 0.522 & 0.017 & 279.0 \\
   &  & FPS & 0.972 & 0.762 & \textbf{0.794} & 0.206 & 0.016 & 0.791 & \textbf{0.557} & 0.008 & 234.9 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.984} & 0.791 & 0.785 & 0.283 & 0.021 & 0.796 & 0.554 & 0.023 & 271.4 \\
  \midrule
  \multirow{7}{*}{4} & \multirow{2}{*}{5M} & Random & 0.969 & \textbf{0.827} & 0.800 & 0.221 & 0.015 & 0.763 & 0.489 & 0.015 & 157.7 \\
   &  & FPS & 0.934 & 0.815 & 0.807 & 0.145 & 0.008 & 0.768 & 0.475 & \textbf{0.073} & \textbf{133.4} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.975 & 0.769 & 0.801 & 0.238 & 0.015 & 0.763 & 0.501 & 0.032 & 163.3 \\
   &  & FPS & 0.957 & 0.732 & \textbf{0.812} & 0.176 & 0.009 & 0.769 & 0.488 & 0.023 & 143.8 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.974 & 0.773 & 0.807 & 0.237 & 0.016 & 0.772 & 0.503 & 0.023 & 165.9 \\
   &  & FPS & 0.962 & 0.719 & 0.811 & 0.194 & 0.012 & 0.785 & 0.476 & 0.049 & 141.1 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.977} & 0.746 & 0.802 & \textbf{0.273} & \textbf{0.017} & \textbf{0.800} & \textbf{0.521} & 0.045 & 162.6 \\
  \midrule
  \multirow{7}{*}{5} & \multirow{2}{*}{5M} & Random & 0.956 & 0.835 & 0.829 & 0.197 & 0.009 & 0.761 & 0.374 & 0.026 & 83.4 \\
   &  & FPS & 0.906 & \textbf{0.844} & 0.816 & 0.111 & 0.007 & 0.759 & 0.419 & 0.041 & \textbf{71.1} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.959 & 0.771 & 0.829 & 0.190 & 0.011 & 0.762 & 0.434 & 0.038 & 84.0 \\
   &  & FPS & 0.939 & 0.736 & 0.826 & 0.141 & 0.006 & 0.744 & 0.457 & \textbf{0.143} & 75.0 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.964} & 0.763 & 0.826 & 0.189 & \textbf{0.013} & 0.764 & 0.411 & 0.028 & 85.4 \\
   &  & FPS & 0.946 & 0.738 & 0.844 & 0.155 & 0.008 & 0.731 & 0.447 & 0.139 & 73.0 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.964} & 0.726 & \textbf{0.849} & \textbf{0.207} & 0.010 & \textbf{0.806} & \textbf{0.484} & 0.041 & 84.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Unlearning}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{6} & \multirow{2}{*}{5M} & Random & 0.995 & \textbf{0.902} & 0.648 & 0.191 & 0.011 & 0.775 & \textbf{0.690} & 0.024 & 1700.5 \\
   &  & FPS & 0.988 & 0.894 & 0.663 & 0.125 & 0.008 & 0.792 & 0.664 & 0.013 & \textbf{1439.5} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.995 & 0.865 & 0.669 & \textbf{0.192} & \textbf{0.012} & 0.811 & 0.685 & 0.011 & 1932.7 \\
   &  & FPS & 0.993 & 0.758 & 0.695 & 0.155 & 0.009 & 0.805 & 0.665 & 0.009 & 1686.4 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.997} & 0.819 & 0.673 & 0.183 & 0.012 & \textbf{0.813} & 0.685 & 0.021 & 1987.0 \\
   &  & FPS & 0.995 & 0.729 & \textbf{0.702} & 0.159 & 0.009 & 0.812 & 0.681 & \textbf{0.051} & 1678.4 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.997} & 0.788 & 0.689 & 0.184 & 0.012 & 0.807 & 0.683 & 0.006 & 1923.7 \\
  \midrule
  \multirow{7}{*}{7} & \multirow{2}{*}{5M} & Random & 0.993 & \textbf{0.881} & 0.659 & \textbf{0.196} & 0.012 & 0.792 & 0.661 & 0.019 & 1176.4 \\
   &  & FPS & 0.982 & 0.865 & 0.672 & 0.146 & 0.010 & 0.792 & 0.646 & 0.017 & \textbf{976.9} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.993 & 0.838 & 0.686 & 0.190 & 0.011 & 0.796 & 0.660 & 0.009 & 1340.8 \\
   &  & FPS & 0.990 & 0.695 & 0.698 & 0.160 & 0.009 & 0.803 & 0.644 & 0.008 & 1149.1 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.995} & 0.791 & 0.692 & 0.193 & \textbf{0.013} & \textbf{0.812} & \textbf{0.681} & 0.009 & 1381.5 \\
   &  & FPS & 0.992 & 0.673 & 0.704 & 0.159 & 0.010 & 0.791 & 0.643 & \textbf{0.045} & 1145.6 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.995} & 0.721 & \textbf{0.706} & 0.180 & 0.011 & 0.806 & 0.642 & 0.006 & 1332.1 \\
  \midrule
  \multirow{7}{*}{8} & \multirow{2}{*}{5M} & Random & 0.990 & \textbf{0.838} & 0.701 & \textbf{0.211} & 0.013 & 0.793 & 0.637 & 0.023 & 685.9 \\
   &  & FPS & 0.977 & 0.764 & 0.712 & 0.139 & 0.007 & 0.793 & 0.603 & 0.024 & \textbf{553.8} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & \textbf{0.992} & 0.743 & 0.702 & 0.201 & 0.013 & 0.797 & 0.633 & 0.041 & 793.7 \\
   &  & FPS & 0.985 & 0.621 & \textbf{0.737} & 0.157 & 0.009 & 0.803 & 0.619 & 0.019 & 665.0 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.992} & 0.716 & 0.728 & 0.191 & 0.013 & \textbf{0.813} & 0.645 & 0.013 & 825.4 \\
   &  & FPS & 0.988 & 0.607 & 0.730 & 0.157 & 0.011 & 0.803 & 0.605 & \textbf{0.122} & 669.6 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.992} & 0.700 & 0.723 & 0.180 & \textbf{0.014} & 0.812 & \textbf{0.646} & 0.036 & 803.6 \\
  \midrule
  \multirow{7}{*}{9} & \multirow{2}{*}{5M} & Random & 0.985 & \textbf{0.707} & 0.751 & 0.185 & \textbf{0.013} & 0.797 & 0.591 & 0.041 & 304.1 \\
   &  & FPS & 0.964 & 0.668 & 0.760 & 0.121 & 0.006 & 0.782 & 0.576 & \textbf{0.225} & \textbf{239.0} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & \textbf{0.988} & 0.667 & 0.746 & \textbf{0.189} & 0.010 & 0.800 & 0.597 & 0.028 & 355.6 \\
   &  & FPS & 0.977 & 0.554 & 0.766 & 0.138 & 0.006 & 0.758 & 0.582 & 0.118 & 298.7 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.988} & 0.594 & 0.755 & 0.186 & 0.010 & 0.815 & 0.600 & 0.186 & 375.2 \\
   &  & FPS & 0.980 & 0.549 & \textbf{0.782} & 0.153 & 0.007 & 0.762 & \textbf{0.615} & 0.201 & 306.6 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.988} & 0.564 & 0.766 & 0.184 & 0.012 & \textbf{0.819} & 0.594 & 0.167 & 377.8 \\
  \midrule
  \multirow{7}{*}{10} & \multirow{2}{*}{5M} & Random & 0.979 & \textbf{0.637} & 0.792 & \textbf{0.185} & 0.010 & 0.806 & 0.573 & 0.135 & 181.3 \\
   &  & FPS & 0.957 & 0.586 & 0.801 & 0.129 & 0.006 & 0.781 & 0.558 & 0.086 & \textbf{145.6} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.984 & 0.578 & 0.792 & 0.178 & 0.008 & \textbf{0.809} & 0.590 & 0.184 & 205.0 \\
   &  & FPS & 0.969 & 0.515 & \textbf{0.810} & 0.136 & 0.007 & 0.767 & 0.571 & 0.156 & 176.0 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.985 & 0.547 & 0.805 & 0.169 & 0.009 & 0.804 & \textbf{0.595} & \textbf{0.206} & 216.3 \\
   &  & FPS & 0.975 & 0.494 & 0.799 & 0.142 & 0.006 & 0.771 & 0.573 & 0.128 & 179.1 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.987} & 0.497 & 0.798 & 0.182 & \textbf{0.010} & 0.808 & 0.580 & 0.188 & 219.9 \\
  \midrule
  \multirow{7}{*}{11} & \multirow{2}{*}{5M} & Random & 0.969 & 0.588 & 0.830 & 0.144 & 0.006 & 0.792 & 0.534 & 0.154 & 100.8 \\
   &  & FPS & 0.939 & \textbf{0.613} & 0.841 & 0.097 & 0.004 & 0.755 & 0.522 & 0.137 & \textbf{82.6} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.974 & 0.510 & 0.837 & \textbf{0.168} & 0.006 & 0.781 & 0.553 & \textbf{0.169} & 103.4 \\
   &  & FPS & 0.957 & 0.502 & 0.838 & 0.108 & 0.005 & 0.766 & 0.550 & 0.092 & 89.9 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.975 & 0.502 & \textbf{0.846} & 0.156 & 0.007 & \textbf{0.794} & 0.567 & 0.137 & 106.7 \\
   &  & FPS & 0.962 & 0.520 & 0.844 & 0.110 & 0.005 & 0.751 & 0.547 & 0.088 & 89.6 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.979} & 0.482 & 0.844 & 0.146 & \textbf{0.007} & 0.776 & \textbf{0.573} & 0.030 & 107.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Unlearning}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.979 & 0.947 & 0.815 & 0.352 & 0.047 & 0.732 & 0.555 & 0.041 & 79.8 \\
   &  & FPS & 0.951 & 0.928 & 0.819 & 0.243 & 0.025 & 0.733 & 0.517 & 0.063 & \textbf{50.9} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.985 & 0.928 & 0.833 & \textbf{0.366} & 0.043 & \textbf{0.787} & 0.540 & \textbf{0.101} & 80.6 \\
   &  & FPS & 0.974 & 0.891 & 0.845 & 0.268 & 0.025 & 0.724 & 0.535 & 0.024 & 55.2 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.985 & \textbf{0.950} & 0.835 & 0.356 & \textbf{0.050} & 0.729 & \textbf{0.578} & 0.024 & 79.7 \\
   &  & FPS & 0.979 & 0.844 & \textbf{0.853} & 0.285 & 0.032 & 0.739 & 0.573 & 0.045 & 57.6 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.987} & 0.907 & 0.821 & 0.354 & 0.039 & 0.765 & 0.573 & 0.065 & 80.2 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.985 & 0.930 & 0.758 & \textbf{0.345} & 0.096 & 0.735 & 0.587 & 0.032 & 158.7 \\
   &  & FPS & 0.964 & 0.929 & 0.771 & 0.279 & 0.080 & 0.714 & 0.554 & 0.028 & \textbf{102.2} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.990 & \textbf{0.986} & 0.779 & 0.308 & 0.129 & 0.757 & 0.603 & 0.006 & 160.8 \\
   &  & FPS & 0.982 & 0.953 & \textbf{0.815} & 0.293 & 0.090 & \textbf{0.765} & 0.588 & \textbf{0.067} & 109.8 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.990 & 0.981 & 0.778 & 0.344 & 0.087 & 0.760 & 0.600 & 0.019 & 160.0 \\
   &  & FPS & 0.985 & 0.947 & 0.811 & 0.180 & \textbf{0.165} & 0.701 & 0.601 & 0.019 & 115.7 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.992} & 0.975 & 0.800 & 0.328 & 0.087 & 0.704 & \textbf{0.619} & 0.058 & 159.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Unlearning}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.980 & 0.899 & 0.785 & 0.330 & \textbf{0.052} & \textbf{0.793} & 0.556 & 0.048 & 79.6 \\
   &  & FPS & 0.954 & \textbf{0.900} & 0.848 & 0.255 & 0.022 & 0.769 & 0.536 & 0.095 & \textbf{53.4} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.987 & 0.896 & 0.826 & 0.327 & 0.038 & 0.789 & \textbf{0.589} & 0.056 & 80.7 \\
   &  & FPS & 0.977 & 0.666 & \textbf{0.863} & 0.231 & 0.028 & 0.721 & 0.585 & 0.102 & 57.4 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.987 & 0.883 & 0.838 & \textbf{0.339} & 0.028 & 0.739 & 0.566 & 0.102 & 80.6 \\
   &  & FPS & 0.984 & 0.660 & 0.857 & 0.242 & 0.019 & 0.738 & 0.576 & 0.091 & 59.9 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.990} & 0.750 & 0.831 & 0.261 & 0.019 & 0.731 & 0.584 & \textbf{0.168} & 80.8 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.987 & 0.905 & 0.757 & \textbf{0.337} & 0.104 & 0.747 & 0.599 & 0.015 & 160.1 \\
   &  & FPS & 0.969 & 0.886 & 0.780 & 0.229 & 0.084 & 0.739 & 0.573 & 0.037 & \textbf{104.9} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.990 & 0.933 & 0.774 & 0.294 & \textbf{0.153} & 0.733 & \textbf{0.633} & 0.037 & 161.0 \\
   &  & FPS & 0.985 & 0.802 & 0.798 & 0.236 & 0.091 & \textbf{0.753} & 0.598 & 0.082 & 114.2 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.992} & \textbf{0.963} & 0.781 & 0.243 & 0.113 & 0.717 & 0.616 & 0.041 & 160.5 \\
   &  & FPS & 0.988 & 0.821 & \textbf{0.811} & 0.239 & 0.058 & 0.701 & 0.595 & \textbf{0.088} & 119.5 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.992} & 0.923 & 0.792 & 0.202 & 0.060 & 0.721 & 0.619 & 0.084 & 161.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Unlearning}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.977 & 0.910 & 0.825 & 0.365 & 0.047 & 0.736 & 0.523 & 0.015 & 83.4 \\
   &  & FPS & 0.949 & 0.910 & 0.828 & 0.232 & 0.034 & 0.695 & 0.511 & \textbf{0.094} & \textbf{54.3} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.982 & 0.895 & 0.811 & \textbf{0.383} & 0.043 & 0.715 & \textbf{0.577} & 0.043 & 83.0 \\
   &  & FPS & 0.972 & 0.842 & 0.844 & 0.290 & 0.029 & 0.691 & 0.542 & 0.079 & 57.3 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.985 & \textbf{0.914} & 0.813 & 0.374 & \textbf{0.053} & 0.733 & 0.573 & 0.030 & 82.7 \\
   &  & FPS & 0.979 & 0.802 & \textbf{0.849} & 0.277 & 0.031 & 0.729 & 0.567 & 0.026 & 60.3 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.987} & 0.865 & 0.822 & 0.325 & 0.045 & \textbf{0.748} & 0.572 & 0.090 & 83.0 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.982 & 0.923 & 0.769 & 0.344 & \textbf{0.124} & \textbf{0.766} & 0.570 & 0.034 & 167.7 \\
   &  & FPS & 0.962 & 0.918 & 0.771 & 0.242 & 0.054 & 0.743 & 0.534 & 0.009 & \textbf{107.6} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.987 & 0.952 & 0.766 & \textbf{0.389} & 0.099 & 0.736 & \textbf{0.622} & 0.011 & 166.9 \\
   &  & FPS & 0.982 & 0.949 & 0.783 & 0.298 & 0.097 & 0.733 & 0.561 & 0.015 & 114.5 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.990 & \textbf{0.958} & 0.761 & 0.342 & 0.083 & 0.734 & 0.590 & 0.019 & 166.6 \\
   &  & FPS & 0.985 & 0.901 & \textbf{0.789} & 0.305 & 0.046 & 0.744 & 0.579 & \textbf{0.069} & 120.4 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.992} & 0.952 & 0.775 & 0.325 & 0.108 & 0.729 & 0.604 & 0.019 & 166.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Unlearning}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.977 & \textbf{0.873} & 0.809 & \textbf{0.369} & \textbf{0.044} & 0.733 & 0.561 & 0.069 & 83.5 \\
   &  & FPS & 0.956 & 0.757 & 0.835 & 0.196 & 0.014 & 0.694 & 0.539 & 0.071 & \textbf{55.5} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.987 & 0.827 & 0.835 & 0.328 & 0.029 & \textbf{0.765} & 0.567 & 0.081 & 82.9 \\
   &  & FPS & 0.975 & 0.717 & \textbf{0.867} & 0.246 & 0.027 & 0.725 & 0.581 & 0.092 & 59.0 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.987 & 0.834 & 0.825 & 0.308 & 0.039 & 0.737 & 0.572 & 0.084 & 82.8 \\
   &  & FPS & 0.984 & 0.663 & 0.852 & 0.264 & 0.020 & 0.741 & 0.582 & \textbf{0.221} & 62.0 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.990} & 0.729 & 0.813 & 0.255 & 0.022 & 0.718 & \textbf{0.582} & 0.133 & 83.0 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.985 & 0.895 & 0.765 & \textbf{0.379} & 0.054 & 0.734 & 0.573 & 0.043 & 167.5 \\
   &  & FPS & 0.965 & 0.898 & 0.764 & 0.256 & 0.047 & 0.703 & 0.581 & 0.056 & \textbf{110.8} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.990 & 0.919 & 0.764 & 0.327 & 0.053 & \textbf{0.784} & 0.617 & 0.047 & 166.8 \\
   &  & FPS & 0.985 & 0.787 & 0.780 & 0.298 & 0.035 & 0.706 & 0.605 & 0.109 & 117.2 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.992} & \textbf{0.937} & 0.776 & 0.343 & \textbf{0.096} & 0.728 & 0.609 & 0.099 & 166.7 \\
   &  & FPS & 0.988 & 0.805 & \textbf{0.799} & 0.272 & 0.057 & 0.699 & 0.590 & 0.103 & 123.2 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.992} & 0.872 & 0.755 & 0.231 & 0.053 & 0.709 & \textbf{0.630} & \textbf{0.308} & 167.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Unlearning}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.979 & 0.948 & 0.845 & 0.404 & 0.107 & 0.755 & 0.561 & 0.028 & 79.5 \\
   &  & FPS & 0.941 & 0.967 & 0.863 & 0.295 & 0.053 & 0.724 & 0.526 & 0.015 & \textbf{49.1} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.984 & 0.966 & 0.844 & 0.455 & 0.104 & 0.743 & 0.549 & 0.006 & 80.0 \\
   &  & FPS & 0.969 & 0.953 & \textbf{0.884} & 0.340 & 0.092 & 0.760 & 0.545 & \textbf{0.090} & 54.4 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.984 & 0.982 & 0.851 & \textbf{0.460} & \textbf{0.130} & 0.776 & 0.562 & 0.041 & 79.5 \\
   &  & FPS & 0.975 & 0.975 & 0.863 & 0.373 & 0.106 & 0.734 & \textbf{0.569} & 0.056 & 57.4 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.985} & \textbf{0.993} & 0.849 & 0.459 & 0.130 & \textbf{0.806} & 0.560 & 0.034 & 80.1 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.985 & 0.963 & 0.830 & 0.335 & 0.177 & 0.776 & 0.581 & 0.028 & 159.3 \\
   &  & FPS & 0.956 & 0.992 & 0.838 & 0.259 & 0.116 & 0.719 & 0.554 & 0.039 & \textbf{97.1} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.988 & 0.988 & 0.840 & 0.422 & 0.187 & 0.770 & \textbf{0.616} & 0.017 & 160.1 \\
   &  & FPS & 0.980 & \textbf{0.998} & \textbf{0.862} & 0.342 & 0.142 & 0.732 & 0.594 & 0.039 & 106.8 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.988 & 0.976 & 0.831 & \textbf{0.459} & \textbf{0.206} & 0.757 & 0.594 & 0.024 & 159.7 \\
   &  & FPS & 0.985 & 0.998 & 0.855 & 0.370 & 0.147 & 0.723 & 0.570 & \textbf{0.075} & 112.1 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.990} & 0.978 & 0.827 & 0.442 & 0.204 & \textbf{0.785} & 0.610 & 0.011 & 159.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Unlearning}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.975 & 0.925 & 0.772 & 0.399 & 0.086 & 0.756 & 0.543 & 0.026 & 79.5 \\
   &  & FPS & 0.949 & 0.967 & 0.873 & 0.266 & 0.074 & 0.760 & 0.540 & \textbf{0.086} & \textbf{50.6} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.985 & \textbf{0.992} & 0.832 & 0.393 & \textbf{0.106} & \textbf{0.783} & 0.602 & 0.017 & 80.1 \\
   &  & FPS & 0.975 & 0.958 & \textbf{0.885} & 0.339 & 0.048 & 0.756 & \textbf{0.612} & 0.038 & 55.1 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & \textbf{0.987} & 0.974 & 0.829 & 0.428 & 0.101 & 0.767 & 0.610 & 0.043 & 79.9 \\
   &  & FPS & 0.980 & 0.961 & 0.881 & 0.325 & 0.086 & 0.772 & 0.581 & 0.079 & 57.9 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.987} & 0.980 & 0.820 & \textbf{0.433} & 0.091 & 0.782 & 0.607 & 0.062 & 79.6 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.984 & 0.949 & 0.785 & 0.368 & 0.130 & \textbf{0.781} & 0.591 & 0.047 & 159.1 \\
   &  & FPS & 0.967 & \textbf{0.987} & 0.843 & 0.268 & 0.119 & 0.744 & 0.554 & 0.039 & \textbf{99.7} \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{25M} & Random & 0.990 & 0.946 & 0.813 & 0.361 & \textbf{0.167} & 0.775 & 0.602 & 0.058 & 160.7 \\
   &  & FPS & 0.984 & 0.956 & \textbf{0.863} & \textbf{0.373} & 0.106 & 0.743 & 0.607 & 0.049 & 109.7 \\
  \cmidrule(lr){2-12}
   & \multirow{2}{*}{50M} & Random & 0.990 & 0.975 & 0.823 & 0.355 & 0.161 & 0.750 & 0.619 & 0.038 & 159.7 \\
   &  & FPS & 0.987 & 0.973 & 0.856 & 0.311 & 0.112 & 0.774 & 0.586 & \textbf{0.092} & 116.7 \\
  \cmidrule(lr){2-12}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.992} & 0.986 & 0.817 & 0.352 & 0.151 & 0.753 & \textbf{0.624} & 0.051 & 160.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.975 & \textbf{0.944} & 0.676 & 0.123 & 0.035 & 0.725 & 0.499 & 1208.2 \\
   &  & FPS & 0.955 & 0.942 & 0.680 & 0.105 & 0.021 & \textbf{0.735} & 0.499 & \textbf{1000.0} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & \textbf{0.980} & 0.907 & 0.688 & 0.142 & 0.033 & 0.712 & 0.500 & 1200.3 \\
   &  & FPS & 0.960 & 0.942 & 0.689 & 0.120 & 0.029 & 0.727 & 0.501 & 1074.3 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.978 & 0.913 & 0.697 & \textbf{0.146} & 0.034 & 0.719 & 0.501 & 1180.7 \\
   &  & FPS & 0.962 & 0.918 & 0.702 & 0.127 & 0.030 & 0.724 & \textbf{0.502} & 1117.9 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.969 & 0.915 & \textbf{0.713} & 0.143 & \textbf{0.037} & 0.716 & 0.499 & 1144.5 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.967 & 0.916 & 0.677 & 0.120 & 0.031 & 0.724 & 0.497 & 949.5 \\
   &  & FPS & 0.949 & \textbf{0.916} & 0.700 & 0.110 & 0.020 & 0.733 & 0.497 & \textbf{767.8} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & \textbf{0.975} & 0.834 & 0.687 & 0.142 & \textbf{0.032} & 0.732 & 0.498 & 936.1 \\
   &  & FPS & 0.954 & 0.892 & 0.707 & 0.116 & 0.026 & \textbf{0.740} & \textbf{0.501} & 825.0 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.972 & 0.904 & 0.701 & \textbf{0.144} & 0.029 & 0.718 & 0.498 & 918.9 \\
   &  & FPS & 0.958 & 0.893 & 0.706 & 0.129 & 0.026 & 0.730 & 0.498 & 858.3 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.966 & 0.864 & \textbf{0.715} & 0.135 & 0.032 & 0.710 & 0.498 & 879.2 \\
  \midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.960 & \textbf{0.900} & 0.679 & 0.130 & 0.031 & 0.729 & 0.496 & 668.3 \\
   &  & FPS & 0.933 & 0.882 & 0.702 & 0.110 & 0.018 & 0.734 & 0.495 & \textbf{525.0} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.965 & 0.866 & 0.698 & \textbf{0.143} & 0.031 & 0.740 & 0.497 & 652.6 \\
   &  & FPS & 0.953 & 0.842 & 0.723 & 0.113 & 0.024 & \textbf{0.746} & 0.498 & 565.3 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.968} & 0.828 & 0.711 & 0.138 & 0.030 & 0.704 & 0.496 & 637.9 \\
   &  & FPS & 0.951 & 0.802 & 0.721 & 0.128 & 0.024 & 0.727 & 0.498 & 587.7 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.960 & 0.782 & \textbf{0.724} & 0.134 & \textbf{0.031} & 0.715 & \textbf{0.499} & 602.9 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.949 & 0.806 & 0.690 & 0.124 & 0.032 & 0.718 & 0.496 & 387.4 \\
   &  & FPS & 0.906 & \textbf{0.811} & 0.704 & 0.103 & 0.018 & 0.723 & 0.491 & \textbf{301.6} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.951 & 0.794 & 0.709 & 0.122 & 0.033 & 0.723 & \textbf{0.496} & 376.7 \\
   &  & FPS & 0.929 & 0.682 & 0.724 & 0.111 & 0.023 & \textbf{0.745} & 0.494 & 319.9 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.953 & 0.758 & 0.713 & 0.122 & \textbf{0.034} & 0.724 & 0.494 & 367.6 \\
   &  & FPS & 0.942 & 0.642 & \textbf{0.738} & 0.114 & 0.025 & 0.724 & 0.492 & 332.0 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.953} & 0.674 & 0.732 & \textbf{0.126} & 0.031 & 0.723 & 0.494 & 345.9 \\
  \midrule
  \multirow{7}{*}{4} & \multirow{2}{*}{5M} & Random & 0.933 & \textbf{0.793} & 0.708 & 0.106 & \textbf{0.040} & 0.717 & \textbf{0.494} & 268.9 \\
   &  & FPS & 0.893 & 0.726 & 0.711 & 0.086 & 0.020 & 0.717 & 0.489 & \textbf{213.1} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & \textbf{0.937} & 0.715 & 0.716 & 0.119 & 0.036 & 0.720 & 0.491 & 260.1 \\
   &  & FPS & 0.914 & 0.601 & 0.725 & 0.096 & 0.023 & 0.731 & 0.490 & 221.5 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.936 & 0.697 & 0.722 & \textbf{0.121} & 0.040 & 0.717 & 0.492 & 255.5 \\
   &  & FPS & 0.925 & 0.560 & 0.735 & 0.096 & 0.024 & 0.718 & 0.491 & 227.8 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.935 & 0.615 & \textbf{0.741} & 0.106 & 0.035 & \textbf{0.738} & 0.494 & 241.1 \\
  \midrule
  \multirow{7}{*}{5} & \multirow{2}{*}{5M} & Random & 0.908 & 0.700 & 0.703 & 0.081 & 0.046 & 0.742 & 0.491 & 179.3 \\
   &  & FPS & 0.853 & \textbf{0.703} & 0.696 & 0.075 & 0.022 & 0.721 & 0.491 & \textbf{148.8} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & \textbf{0.913} & 0.634 & 0.702 & 0.083 & \textbf{0.052} & 0.726 & \textbf{0.492} & 172.6 \\
   &  & FPS & 0.887 & 0.550 & 0.720 & 0.083 & 0.035 & 0.727 & 0.490 & 151.2 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.910 & 0.629 & 0.715 & 0.083 & 0.050 & \textbf{0.750} & 0.488 & 169.7 \\
   &  & FPS & 0.893 & 0.520 & 0.714 & 0.080 & 0.036 & 0.714 & 0.489 & 154.4 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.910 & 0.560 & \textbf{0.727} & \textbf{0.102} & 0.046 & 0.727 & 0.489 & 162.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{6} & \multirow{2}{*}{5M} & Random & 0.972 & \textbf{0.892} & 0.659 & 0.099 & 0.012 & 0.719 & 0.499 & 1861.4 \\
   &  & FPS & 0.944 & 0.878 & 0.666 & 0.076 & 0.008 & 0.719 & 0.495 & \textbf{1371.2} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.976 & 0.800 & 0.671 & 0.088 & 0.014 & 0.714 & 0.500 & 2002.8 \\
   &  & FPS & 0.964 & 0.784 & 0.679 & 0.090 & 0.010 & 0.706 & 0.499 & 1646.3 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.977} & 0.809 & 0.671 & 0.093 & 0.014 & 0.730 & 0.499 & 2012.6 \\
   &  & FPS & 0.967 & 0.728 & 0.674 & 0.083 & 0.012 & 0.718 & 0.498 & 1758.5 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.968 & 0.659 & \textbf{0.683} & \textbf{0.100} & \textbf{0.016} & \textbf{0.735} & \textbf{0.500} & 1997.5 \\
  \midrule
  \multirow{7}{*}{7} & \multirow{2}{*}{5M} & Random & 0.972 & \textbf{0.866} & 0.663 & 0.091 & 0.014 & 0.708 & 0.497 & 1472.9 \\
   &  & FPS & 0.939 & 0.798 & 0.661 & 0.078 & 0.009 & 0.696 & 0.495 & \textbf{1076.9} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.974 & 0.748 & 0.675 & \textbf{0.094} & 0.012 & 0.709 & 0.497 & 1569.1 \\
   &  & FPS & 0.960 & 0.698 & \textbf{0.695} & 0.084 & 0.010 & \textbf{0.735} & \textbf{0.498} & 1274.0 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.976} & 0.731 & 0.673 & 0.094 & 0.014 & 0.721 & 0.497 & 1570.6 \\
   &  & FPS & 0.965 & 0.645 & 0.686 & 0.088 & 0.011 & 0.711 & 0.498 & 1359.9 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.967 & 0.629 & 0.672 & 0.090 & \textbf{0.016} & 0.730 & 0.497 & 1550.1 \\
  \midrule
  \multirow{7}{*}{8} & \multirow{2}{*}{5M} & Random & 0.964 & \textbf{0.810} & 0.660 & 0.085 & 0.014 & 0.734 & 0.497 & 1079.1 \\
   &  & FPS & 0.936 & 0.740 & 0.669 & 0.079 & 0.009 & 0.711 & 0.494 & \textbf{794.2} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.969 & 0.662 & 0.679 & 0.087 & 0.012 & 0.708 & 0.496 & 1126.1 \\
   &  & FPS & 0.954 & 0.587 & \textbf{0.700} & 0.083 & 0.012 & \textbf{0.749} & \textbf{0.497} & 908.2 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.970} & 0.632 & 0.676 & \textbf{0.090} & 0.014 & 0.712 & 0.497 & 1123.6 \\
   &  & FPS & 0.960 & 0.506 & 0.693 & 0.076 & 0.012 & 0.747 & 0.494 & 962.8 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.965 & 0.530 & 0.686 & 0.088 & \textbf{0.017} & 0.745 & 0.496 & 1095.8 \\
  \midrule
  \multirow{7}{*}{9} & \multirow{2}{*}{5M} & Random & 0.951 & \textbf{0.676} & 0.668 & 0.079 & 0.013 & 0.730 & \textbf{0.496} & 710.5 \\
   &  & FPS & 0.916 & 0.599 & 0.675 & 0.066 & 0.011 & 0.714 & 0.493 & \textbf{551.5} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.957 & 0.555 & 0.691 & \textbf{0.085} & 0.017 & 0.729 & 0.494 & 720.4 \\
   &  & FPS & 0.939 & 0.390 & 0.691 & 0.078 & 0.013 & 0.738 & 0.493 & 590.7 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.957} & 0.510 & 0.684 & 0.083 & 0.017 & 0.741 & 0.494 & 713.1 \\
   &  & FPS & 0.947 & 0.381 & 0.689 & 0.069 & 0.015 & 0.752 & 0.493 & 613.3 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.953 & 0.408 & \textbf{0.699} & 0.075 & \textbf{0.020} & \textbf{0.761} & 0.494 & 685.2 \\
  \midrule
  \multirow{7}{*}{10} & \multirow{2}{*}{5M} & Random & 0.940 & \textbf{0.585} & 0.680 & 0.069 & 0.019 & 0.740 & 0.493 & 559.0 \\
   &  & FPS & 0.900 & 0.522 & 0.681 & 0.061 & 0.013 & 0.724 & 0.492 & \textbf{456.1} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.946 & 0.432 & 0.678 & \textbf{0.076} & 0.019 & 0.725 & \textbf{0.494} & 557.4 \\
   &  & FPS & 0.924 & 0.340 & 0.686 & 0.065 & 0.015 & 0.744 & 0.493 & 475.4 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.946} & 0.402 & 0.699 & 0.075 & 0.019 & 0.742 & 0.492 & 551.4 \\
   &  & FPS & 0.937 & 0.302 & 0.688 & 0.061 & 0.018 & 0.742 & 0.492 & 485.9 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.941 & 0.355 & \textbf{0.705} & 0.065 & \textbf{0.024} & \textbf{0.747} & 0.491 & 524.9 \\
  \midrule
  \multirow{7}{*}{11} & \multirow{2}{*}{5M} & Random & 0.921 & \textbf{0.517} & 0.703 & 0.052 & 0.024 & 0.732 & \textbf{0.492} & 448.5 \\
   &  & FPS & 0.868 & 0.443 & 0.692 & 0.045 & 0.015 & 0.700 & 0.491 & \textbf{382.8} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.928 & 0.376 & 0.693 & \textbf{0.058} & 0.028 & \textbf{0.739} & 0.489 & 437.4 \\
   &  & FPS & 0.904 & 0.325 & 0.686 & 0.048 & 0.021 & 0.735 & 0.490 & 392.9 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.930} & 0.349 & 0.701 & 0.048 & 0.027 & 0.726 & 0.489 & 429.8 \\
   &  & FPS & 0.916 & 0.289 & 0.700 & 0.050 & 0.029 & 0.725 & 0.491 & 396.2 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.919 & 0.288 & \textbf{0.717} & 0.048 & \textbf{0.032} & 0.731 & 0.491 & 407.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.946 & 0.902 & 0.733 & 0.189 & \textbf{0.245} & 0.707 & 0.492 & 142.6 \\
   &  & FPS & 0.916 & 0.845 & 0.744 & \textbf{0.216} & 0.163 & \textbf{0.707} & 0.490 & \textbf{106.3} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.954 & 0.911 & 0.755 & 0.183 & 0.222 & 0.704 & 0.492 & 137.5 \\
   &  & FPS & 0.940 & 0.852 & 0.776 & 0.196 & 0.163 & 0.697 & 0.489 & 108.2 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.953 & \textbf{0.914} & 0.774 & 0.027 & 0.224 & 0.697 & 0.491 & 135.3 \\
   &  & FPS & 0.949 & 0.840 & 0.768 & 0.175 & 0.183 & 0.698 & 0.488 & 118.1 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.961} & 0.875 & \textbf{0.802} & -0.184 & 0.202 & 0.695 & \textbf{0.494} & 125.0 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.950 & 0.860 & 0.732 & -0.186 & 0.193 & \textbf{0.728} & \textbf{0.492} & 216.7 \\
   &  & FPS & 0.930 & 0.820 & 0.750 & \textbf{-0.071} & \textbf{0.219} & 0.711 & 0.489 & 167.8 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.958 & \textbf{0.948} & 0.751 & -0.216 & 0.194 & 0.720 & 0.492 & 211.7 \\
   &  & FPS & 0.950 & 0.915 & 0.759 & -0.154 & 0.185 & 0.725 & 0.491 & \textbf{167.1} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.966 & 0.943 & 0.769 & -0.153 & 0.181 & 0.718 & 0.492 & 210.3 \\
   &  & FPS & 0.961 & 0.912 & 0.773 & -0.409 & 0.199 & 0.725 & 0.490 & 174.5 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.970} & 0.911 & \textbf{0.807} & -0.308 & 0.168 & 0.722 & 0.490 & 204.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.945 & \textbf{0.886} & 0.692 & \textbf{0.229} & 0.248 & 0.708 & 0.492 & 352.4 \\
   &  & FPS & 0.916 & 0.836 & 0.703 & 0.189 & 0.210 & 0.704 & 0.488 & 294.7 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.961 & 0.862 & 0.717 & 0.200 & \textbf{0.260} & 0.697 & \textbf{0.492} & 330.6 \\
   &  & FPS & 0.946 & 0.769 & 0.763 & 0.196 & 0.215 & \textbf{0.710} & 0.483 & 276.4 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.961 & 0.857 & 0.736 & -0.084 & 0.235 & 0.709 & 0.490 & 315.7 \\
   &  & FPS & 0.952 & 0.635 & 0.746 & 0.180 & 0.145 & 0.691 & 0.488 & 282.9 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.961} & 0.782 & \textbf{0.783} & -0.061 & 0.224 & 0.684 & 0.490 & \textbf{267.7} \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.952 & 0.852 & 0.695 & \textbf{0.040} & \textbf{0.213} & 0.740 & \textbf{0.494} & 424.9 \\
   &  & FPS & 0.934 & 0.877 & 0.705 & 0.038 & 0.180 & 0.731 & 0.491 & 346.4 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.966 & 0.898 & 0.721 & -0.174 & 0.180 & 0.730 & 0.487 & 393.6 \\
   &  & FPS & 0.950 & 0.811 & 0.760 & -0.077 & 0.203 & 0.738 & 0.487 & \textbf{321.6} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.965 & \textbf{0.903} & 0.751 & -0.155 & 0.139 & 0.726 & 0.494 & 373.7 \\
   &  & FPS & 0.958 & 0.752 & 0.767 & -0.243 & 0.192 & \textbf{0.747} & 0.481 & 331.3 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.970} & 0.894 & \textbf{0.778} & -0.271 & 0.156 & 0.721 & 0.488 & 362.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.946 & 0.857 & 0.732 & 0.240 & 0.229 & 0.696 & 0.491 & 139.5 \\
   &  & FPS & 0.909 & 0.809 & 0.747 & 0.131 & 0.210 & 0.691 & 0.491 & \textbf{106.7} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.955 & 0.907 & 0.742 & \textbf{0.246} & 0.213 & 0.686 & 0.486 & 141.6 \\
   &  & FPS & 0.942 & 0.832 & 0.763 & 0.161 & 0.175 & 0.686 & 0.490 & 111.9 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.957} & \textbf{0.908} & 0.753 & 0.208 & \textbf{0.246} & 0.695 & 0.492 & 141.5 \\
   &  & FPS & 0.948 & 0.828 & \textbf{0.766} & 0.214 & 0.186 & 0.680 & 0.488 & 115.6 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.956 & 0.889 & 0.762 & 0.204 & 0.199 & \textbf{0.711} & \textbf{0.493} & 138.0 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.958 & 0.870 & 0.711 & 0.097 & 0.240 & 0.713 & 0.491 & 222.7 \\
   &  & FPS & 0.931 & 0.832 & 0.713 & 0.156 & 0.264 & 0.716 & 0.490 & \textbf{170.1} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.961 & 0.903 & 0.725 & \textbf{0.253} & 0.245 & 0.703 & 0.494 & 224.4 \\
   &  & FPS & 0.956 & 0.847 & 0.746 & 0.116 & 0.254 & 0.702 & 0.492 & 177.0 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & \textbf{0.963} & 0.941 & 0.723 & 0.101 & \textbf{0.266} & 0.701 & \textbf{0.498} & 224.9 \\
   &  & FPS & 0.956 & 0.887 & 0.751 & -0.056 & 0.237 & 0.711 & 0.493 & 182.7 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.960 & \textbf{0.967} & \textbf{0.768} & -0.119 & 0.249 & \textbf{0.729} & 0.497 & 216.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.950 & \textbf{0.833} & 0.703 & 0.147 & 0.211 & 0.698 & 0.494 & 297.4 \\
   &  & FPS & 0.909 & 0.739 & 0.714 & 0.125 & 0.165 & 0.665 & 0.490 & \textbf{255.9} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.958 & 0.818 & 0.727 & \textbf{0.244} & \textbf{0.238} & 0.698 & 0.494 & 309.8 \\
   &  & FPS & 0.944 & 0.654 & 0.733 & 0.163 & 0.168 & \textbf{0.722} & 0.487 & 266.2 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.961 & 0.780 & 0.725 & 0.218 & 0.205 & 0.676 & 0.492 & 315.0 \\
   &  & FPS & 0.957 & 0.635 & 0.747 & 0.207 & 0.184 & 0.690 & \textbf{0.494} & 272.5 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.963} & 0.737 & \textbf{0.752} & 0.162 & 0.191 & 0.700 & 0.487 & 322.2 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.959 & 0.819 & 0.698 & 0.087 & 0.232 & 0.712 & 0.494 & 378.0 \\
   &  & FPS & 0.931 & 0.800 & 0.691 & \textbf{0.182} & 0.260 & 0.709 & 0.490 & \textbf{322.4} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.961 & 0.834 & 0.706 & -0.085 & 0.213 & 0.726 & 0.489 & 397.8 \\
   &  & FPS & 0.958 & 0.832 & 0.723 & -0.066 & 0.265 & \textbf{0.730} & \textbf{0.494} & 344.5 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.965 & 0.864 & 0.714 & 0.042 & \textbf{0.276} & 0.724 & 0.489 & 403.6 \\
   &  & FPS & 0.961 & 0.815 & 0.725 & -8.46e-04 & 0.238 & 0.717 & 0.494 & 355.7 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.968} & \textbf{0.882} & \textbf{0.739} & 0.046 & 0.184 & 0.719 & 0.487 & 409.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.934 & 0.902 & 0.758 & 0.136 & 0.244 & \textbf{0.727} & 0.486 & 132.5 \\
   &  & FPS & 0.914 & 0.892 & 0.755 & \textbf{0.182} & 0.223 & 0.693 & 0.490 & 107.5 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & \textbf{0.952} & 0.907 & 0.791 & -0.040 & \textbf{0.277} & 0.720 & \textbf{0.493} & 126.6 \\
   &  & FPS & 0.931 & 0.938 & 0.795 & -0.086 & 0.238 & 0.699 & 0.493 & \textbf{101.8} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.949 & 0.890 & 0.803 & -0.302 & 0.213 & 0.697 & 0.489 & 120.6 \\
   &  & FPS & 0.941 & \textbf{0.952} & 0.800 & 0.037 & 0.232 & 0.714 & 0.490 & 107.5 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & 0.951 & 0.942 & \textbf{0.819} & -0.187 & 0.232 & 0.702 & 0.487 & 117.6 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.942 & 0.701 & 0.740 & -0.072 & 0.210 & 0.719 & 0.491 & 208.6 \\
   &  & FPS & 0.934 & 0.812 & 0.759 & -0.221 & 0.179 & \textbf{0.729} & 0.489 & 161.3 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.961 & 0.792 & 0.789 & -0.185 & 0.227 & 0.689 & 0.491 & 201.8 \\
   &  & FPS & 0.946 & \textbf{0.923} & 0.790 & -0.135 & 0.166 & 0.727 & 0.493 & 161.3 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.961 & 0.862 & 0.788 & -0.402 & 0.192 & 0.708 & 0.489 & 196.0 \\
   &  & FPS & 0.953 & 0.889 & 0.796 & \textbf{-0.067} & \textbf{0.234} & 0.719 & 0.493 & \textbf{158.9} \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.966} & 0.904 & \textbf{0.802} & -0.167 & 0.185 & 0.707 & \textbf{0.493} & 194.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{RAVEL}\\\textbf{Disent.}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.948 & 0.891 & 0.687 & 0.120 & 0.214 & \textbf{0.717} & 0.490 & 340.3 \\
   &  & FPS & 0.923 & 0.877 & 0.690 & \textbf{0.209} & 0.214 & 0.717 & 0.490 & 314.7 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.954 & 0.939 & 0.712 & -0.259 & \textbf{0.251} & 0.714 & 0.492 & 330.7 \\
   &  & FPS & 0.945 & 0.941 & 0.734 & -0.035 & 0.192 & 0.704 & 0.489 & 283.3 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.954 & \textbf{0.967} & 0.744 & -0.085 & 0.219 & 0.694 & 0.489 & 300.2 \\
   &  & FPS & 0.951 & 0.942 & 0.747 & 0.011 & 0.173 & 0.710 & 0.489 & \textbf{270.7} \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.958} & 0.950 & \textbf{0.763} & -0.154 & 0.228 & 0.706 & \textbf{0.493} & 279.1 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.953 & 0.843 & 0.694 & \textbf{0.046} & 0.175 & 0.725 & \textbf{0.496} & 404.8 \\
   &  & FPS & 0.938 & 0.838 & 0.712 & -0.338 & 0.186 & 0.728 & 0.492 & 343.2 \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{25M} & Random & 0.965 & 0.881 & 0.720 & -0.179 & 0.190 & \textbf{0.736} & 0.488 & 389.4 \\
   &  & FPS & 0.954 & \textbf{0.960} & 0.738 & -0.026 & 0.193 & 0.724 & 0.494 & \textbf{325.7} \\
  \cmidrule(lr){2-11}
   & \multirow{2}{*}{50M} & Random & 0.963 & 0.859 & 0.731 & -0.478 & 0.181 & 0.723 & 0.493 & 378.3 \\
   &  & FPS & 0.959 & 0.950 & \textbf{0.740} & -0.107 & \textbf{0.193} & 0.729 & 0.490 & 334.1 \\
  \cmidrule(lr){2-11}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.966} & 0.924 & 0.740 & -0.386 & 0.180 & 0.722 & 0.490 & 379.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{0} & \multirow{2}{*}{5M} & Random & 0.993 & 0.959 & 0.823 & \textbf{0.178} & \textbf{0.155} & 0.732 & 1337.0 \\
   &  & FPS & 0.984 & \textbf{0.970} & 0.808 & 0.116 & 0.057 & 0.732 & \textbf{1199.0} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.993 & 0.894 & \textbf{0.833} & 0.147 & 0.101 & 0.726 & 1835.8 \\
   &  & FPS & 0.991 & 0.860 & 0.812 & 0.137 & 0.065 & 0.732 & 1638.7 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & \textbf{0.995} & 0.815 & 0.815 & 0.151 & 0.090 & \textbf{0.780} & 1944.7 \\
   &  & FPS & 0.991 & 0.755 & 0.793 & 0.125 & 0.054 & 0.737 & 1703.2 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.995} & 0.734 & 0.777 & 0.146 & 0.066 & 0.666 & 2003.9 \\
  \midrule
  \multirow{7}{*}{1} & \multirow{2}{*}{5M} & Random & 0.987 & \textbf{0.949} & 0.817 & \textbf{0.188} & \textbf{0.148} & 0.700 & 878.7 \\
   &  & FPS & 0.978 & 0.940 & 0.809 & 0.115 & 0.065 & 0.739 & \textbf{778.5} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.991 & 0.859 & \textbf{0.832} & 0.149 & 0.133 & 0.716 & 1225.5 \\
   &  & FPS & 0.987 & 0.737 & 0.813 & 0.127 & 0.073 & \textbf{0.774} & 1065.5 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & \textbf{0.993} & 0.778 & 0.830 & 0.157 & 0.129 & 0.769 & 1306.0 \\
   &  & FPS & 0.989 & 0.693 & 0.809 & 0.132 & 0.084 & 0.759 & 1122.0 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.993} & 0.699 & 0.797 & 0.155 & 0.101 & 0.673 & 1355.0 \\
  \midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.984 & \textbf{0.892} & 0.818 & \textbf{0.164} & \textbf{0.183} & 0.698 & 502.3 \\
   &  & FPS & 0.973 & 0.869 & 0.812 & 0.128 & 0.089 & 0.733 & \textbf{428.8} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.987 & 0.767 & \textbf{0.839} & 0.143 & 0.168 & 0.720 & 693.9 \\
   &  & FPS & 0.984 & 0.628 & 0.825 & 0.132 & 0.096 & 0.728 & 587.6 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & 0.987 & 0.704 & 0.829 & 0.155 & 0.147 & \textbf{0.768} & 746.8 \\
   &  & FPS & 0.984 & 0.561 & 0.833 & 0.142 & 0.106 & 0.742 & 628.2 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.989} & 0.591 & 0.819 & 0.142 & 0.109 & 0.687 & 788.2 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.980 & \textbf{0.767} & 0.833 & \textbf{0.161} & 0.171 & 0.695 & 243.9 \\
   &  & FPS & 0.962 & 0.677 & 0.836 & 0.121 & 0.088 & 0.745 & \textbf{198.0} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.982 & 0.645 & \textbf{0.843} & 0.147 & 0.191 & 0.687 & 314.6 \\
   &  & FPS & 0.977 & 0.453 & 0.843 & 0.113 & 0.111 & \textbf{0.749} & 260.0 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & 0.984 & 0.575 & 0.838 & 0.155 & \textbf{0.211} & 0.703 & 338.1 \\
   &  & FPS & 0.978 & 0.433 & 0.837 & 0.124 & 0.125 & 0.742 & 282.3 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.986} & 0.494 & 0.837 & 0.138 & 0.178 & 0.706 & 360.5 \\
  \midrule
  \multirow{7}{*}{4} & \multirow{2}{*}{5M} & Random & 0.977 & \textbf{0.668} & 0.850 & \textbf{0.151} & 0.168 & 0.708 & 160.4 \\
   &  & FPS & 0.953 & 0.564 & 0.846 & 0.112 & 0.083 & 0.730 & \textbf{127.2} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.980 & 0.549 & 0.854 & 0.140 & 0.169 & 0.699 & 192.4 \\
   &  & FPS & 0.973 & 0.393 & 0.854 & 0.121 & 0.131 & 0.706 & 160.3 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & 0.980 & 0.484 & 0.847 & 0.149 & \textbf{0.197} & \textbf{0.749} & 202.9 \\
   &  & FPS & 0.975 & 0.392 & \textbf{0.866} & 0.122 & 0.146 & 0.733 & 172.1 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.984} & 0.422 & 0.854 & 0.134 & 0.197 & 0.736 & 216.0 \\
  \midrule
  \multirow{7}{*}{5} & \multirow{2}{*}{5M} & Random & 0.969 & \textbf{0.599} & 0.867 & 0.124 & 0.135 & -- & 97.1 \\
   &  & FPS & 0.937 & 0.519 & 0.869 & 0.108 & 0.079 & 0.715 & \textbf{74.0} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.975 & 0.438 & \textbf{0.872} & \textbf{0.147} & 0.167 & 0.707 & 105.3 \\
   &  & FPS & 0.962 & 0.373 & 0.869 & 0.093 & 0.155 & 0.709 & 87.4 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & 0.975 & 0.410 & 0.868 & 0.100 & \textbf{0.216} & \textbf{0.720} & 108.3 \\
   &  & FPS & 0.968 & 0.346 & 0.871 & 0.082 & 0.189 & 0.714 & 91.7 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.977} & 0.394 & 0.870 & 0.086 & 0.211 & 0.711 & 111.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.984 & 0.974 & 0.852 & \textbf{0.282} & 0.303 & \textbf{0.703} & 85.6 \\
   &  & FPS & 0.968 & 0.962 & 0.878 & 0.189 & 0.258 & 0.679 & \textbf{63.4} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.986 & 0.951 & 0.867 & 0.264 & 0.303 & 0.692 & 86.1 \\
   &  & FPS & 0.977 & \textbf{0.983} & \textbf{0.882} & 0.202 & 0.296 & 0.671 & 66.9 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & 0.986 & 0.944 & 0.867 & 0.258 & 0.289 & 0.692 & 85.8 \\
   &  & FPS & 0.982 & 0.943 & 0.877 & 0.236 & \textbf{0.313} & 0.698 & 69.6 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.989} & 0.880 & 0.866 & 0.180 & 0.247 & 0.669 & 87.2 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.987 & 0.947 & 0.854 & \textbf{0.273} & \textbf{0.341} & \textbf{0.738} & 170.0 \\
   &  & FPS & 0.977 & \textbf{0.999} & 0.840 & 0.195 & 0.278 & 0.700 & \textbf{127.7} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.989 & 0.957 & \textbf{0.869} & 0.210 & 0.315 & 0.692 & 172.1 \\
   &  & FPS & 0.986 & 0.973 & 0.860 & 0.202 & 0.262 & 0.673 & 132.2 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & \textbf{0.991} & 0.979 & 0.854 & 0.212 & 0.290 & 0.683 & 171.5 \\
   &  & FPS & 0.987 & 0.986 & 0.859 & 0.204 & 0.277 & 0.663 & 138.8 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.991} & 0.871 & 0.838 & -0.012 & 0.204 & 0.646 & 173.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.980 & \textbf{0.990} & 0.857 & \textbf{0.336} & 0.226 & 0.652 & 87.4 \\
   &  & FPS & 0.968 & 0.943 & 0.860 & 0.192 & 0.106 & \textbf{0.700} & 68.5 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.984 & 0.932 & 0.869 & 0.270 & \textbf{0.229} & 0.664 & 87.3 \\
   &  & FPS & 0.982 & 0.965 & \textbf{0.884} & 0.212 & 0.098 & 0.677 & \textbf{67.7} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & 0.986 & 0.962 & 0.876 & 0.257 & 0.198 & 0.671 & 87.4 \\
   &  & FPS & 0.982 & 0.909 & 0.868 & 0.242 & 0.151 & 0.662 & 70.1 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.987} & 0.833 & 0.867 & 0.206 & 0.132 & 0.672 & 88.3 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.986 & 0.971 & 0.846 & \textbf{0.301} & \textbf{0.301} & \textbf{0.723} & 174.7 \\
   &  & FPS & 0.980 & \textbf{0.999} & 0.835 & 0.224 & 0.200 & 0.707 & \textbf{134.1} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.989 & 0.946 & 0.849 & 0.279 & 0.224 & 0.691 & 176.0 \\
   &  & FPS & 0.986 & 0.982 & 0.846 & 0.250 & 0.192 & 0.709 & 135.4 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & 0.989 & 0.962 & 0.842 & 0.231 & 0.289 & 0.671 & 177.3 \\
   &  & FPS & 0.987 & 0.974 & \textbf{0.854} & 0.245 & 0.175 & -- & 140.7 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.991} & 0.941 & 0.823 & 0.158 & 0.116 & 0.624 & 179.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccc}
\toprule
\textbf{Trainer} & \textbf{Budget} & \textbf{Selection} & \shortstack{\textbf{Loss}\\\textbf{Recovered}\\$\uparrow$} & \shortstack{\textbf{$1-$Abs.}\\\textbf{Fraction}\\$\uparrow$} & \shortstack{\textbf{AutoInterp}\\$\uparrow$} & \shortstack{\textbf{SCR}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{TPP}\\\textbf{Top-20}\\$\uparrow$} & \shortstack{\textbf{Sparse Probe}\\\textbf{Top-1}\\$\uparrow$} & \shortstack{\textbf{Sparsity}\\\textbf{(L0)}\\$\downarrow$} \\
\midrule
  \multirow{7}{*}{2} & \multirow{2}{*}{5M} & Random & 0.980 & 0.982 & 0.848 & 0.290 & \textbf{0.342} & 0.662 & 85.3 \\
   &  & FPS & 0.962 & \textbf{0.998} & 0.892 & 0.238 & 0.286 & \textbf{0.726} & \textbf{58.3} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & 0.984 & 0.990 & 0.863 & 0.268 & 0.325 & 0.708 & 85.5 \\
   &  & FPS & 0.978 & 0.986 & \textbf{0.894} & 0.296 & 0.298 & 0.672 & 62.6 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & \textbf{0.986} & 0.986 & 0.857 & 0.365 & 0.311 & 0.691 & 85.9 \\
   &  & FPS & 0.980 & 0.978 & 0.894 & 0.312 & 0.299 & 0.704 & 65.7 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & 0.984 & 0.974 & 0.850 & \textbf{0.372} & 0.314 & 0.705 & 86.1 \\
  \midrule
  \multirow{7}{*}{3} & \multirow{2}{*}{5M} & Random & 0.986 & 0.905 & 0.835 & 0.334 & 0.333 & 0.716 & 169.6 \\
   &  & FPS & 0.975 & 0.970 & 0.876 & 0.236 & 0.307 & 0.699 & \textbf{111.2} \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{25M} & Random & \textbf{0.989} & 0.964 & 0.854 & 0.316 & 0.329 & 0.694 & 170.9 \\
   &  & FPS & 0.984 & \textbf{0.996} & \textbf{0.885} & 0.227 & 0.310 & 0.667 & 122.3 \\
  \cmidrule(lr){2-10}
   & \multirow{2}{*}{50M} & Random & \textbf{0.989} & 0.957 & 0.842 & \textbf{0.345} & \textbf{0.352} & 0.717 & 171.0 \\
   &  & FPS & 0.986 & 0.978 & 0.868 & 0.344 & 0.327 & \textbf{0.748} & 128.2 \\
  \cmidrule(lr){2-10}
   & \multirow{1}{*}{500M} & Baseline & \textbf{0.989} & 0.979 & 0.822 & 0.323 & 0.318 & 0.689 & 171.4 \\
\bottomrule
\end{tabular}
